The quark anti-quark potential and the cusp anomalous dimension from a TBA equation

We derive a set of integral equations of the TBA type for the generalized cusp anomalous dimension, or the quark antiquark potential on the three sphere, as a function of the angles. We do this by considering a family of local operators on a Wilson loop with charge L. In the large L limit the problem can be solved in terms of a certain boundary reflection matrix. We determine this reflection matrix by using the symmetries and the boundary crossing equation. The cusp is introduced through a relative rotation between the two boundaries. Then the TBA trick of exchanging space and time leads to an exact equation for all values of L. The L=0 case corresponds to the cusped Wilson loop with no operators inserted. We then derive a slightly simplified integral equation which describes the small angle limit. We solve this equation up to three loops in perturbation theory and match the results that were obtained with more direct approaches.

==> Nesting3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Nesting3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{563.61286468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39493896)%
    \put(0,0){\includegraphics[width=\unitlength]{Nesting3.PDF}}%
    \put(-0.00010736,-0.14573017){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11042101,0.0042873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (b)}$}}}%
    \put(0.48514631,0.00428735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (c)}$}}}%
    \put(0.87690229,0.00428735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (d)}$}}}%
    \put(0.18450135,0.30571381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.23942369,0.30615378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.14619289,0.34438893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.08738419,0.34408513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-y$}}}%
    \put(0.18450135,0.104157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.23942369,0.10459698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.14619289,0.14283213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.08738419,0.14252834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-y$}}}%
    \put(0.11042101,0.20868284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (a)}$}}}%
    \put(0.00608105,0.31159791){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.5130697,0.34012579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.60044633,0.17219776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.54552399,0.17005548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.89063396,0.34012579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.97801032,0.17219776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.92308818,0.17005548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
  \end{picture}%
\endgroup%


==> TBABetheEqn3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TBABetheEqn3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{563.63267537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32508679)%
    \put(0,0){\includegraphics[width=\unitlength]{TBABetheEqn3.PDF}}%
    \put(-0.00003092,-0.14572505){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.58656951,0.30361694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.49709222,0.30404997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.58978586,0.04292141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.52127794,0.04372334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.11049356,0.00428714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (a)}$}}}%
    \put(0.48520569,0.0042872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (b)}$}}}%
    \put(0.8769479,0.0042872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (c)}$}}}%
    \put(0.13848126,0.20042919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.2321592,0.20326791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.09022286,0.20042919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(-0.00061634,0.20610663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_2$}}}%
  \end{picture}%
\endgroup%


==> TBAUnfolding3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TBAUnfolding3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{562.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32563818)%
    \put(0,0){\includegraphics[width=\unitlength]{TBAUnfolding3.PDF}}%
    \put(-0.00031138,-0.14597957){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.58731356,0.30414721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.49767999,0.30458099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.59053552,0.04299637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.52190795,0.0437997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.11040613,0.00429463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (a)}$}}}%
    \put(0.4857727,0.00429468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (b)}$}}}%
    \put(0.87819909,0.00429468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (c)}$}}}%
    \put(0.13844271,0.20077924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_1$}}}%
    \put(0.23228426,0.20362291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.09010003,0.20077924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(-0.00089783,0.20646659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-q_2$}}}%
  \end{picture}%
\endgroup%


==> TBAfigure.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TBAfigure.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734.33340889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32505275)%
    \put(0,0){\includegraphics[width=\unitlength]{TBAfigure.PDF}}%
    \put(0.45007191,0.00543918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{L}$}}}%
    \put(0.37381227,0.17103152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{T}$}}}%
    \put(-0.00208303,0.19420579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{left}$}}}%
    \put(0.18529783,0.17023839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_l$}}}%
    \put(-0.00208303,0.15280772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{boundary}$}}}%
    \put(0.67989592,0.17023839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_r$}}}%
    \put(0.7605132,0.19420579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{right}$}}}%
    \put(0.7605132,0.15280772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{boundary}$}}}%
  \end{picture}%
\endgroup%


==> Unfolding5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Unfolding5.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.65841267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41652029)%
    \put(0,0){\includegraphics[width=\unitlength]{Unfolding5.PDF}}%
    \put(0.09412152,0.00798561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.4666089,0.00798559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.86213671,0.00798559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf c})$}}}%
  \end{picture}%
\endgroup%


==> Ysystem.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ysystem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1442.81269531bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35684591)%
    \put(0,0){\includegraphics[width=\unitlength]{Ysystem.PDF}}%
    \put(0.96204242,0.04057998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67704354,0.33999515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.76067641,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_1$}}}%
    \put(0.81612366,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_2$}}}%
    \put(0.87157091,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_3$}}}%
    \put(0.92701816,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_4$}}}%
    \put(0.76067641,0.15515748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_2$}}}%
    \put(0.76067641,0.21060473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_3$}}}%
    \put(0.76067641,0.26605199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_4$}}}%
    \put(0.55173275,0.04057998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.26673388,0.33999515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.35036674,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_1$}}}%
    \put(0.40581399,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_2$}}}%
    \put(0.46126124,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_3$}}}%
    \put(0.51670849,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_4$}}}%
    \put(0.35036674,0.15515748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_2$}}}%
    \put(0.35036674,0.21060473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_3$}}}%
    \put(0.35036674,0.26605199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_4$}}}%
    \put(0.02877274,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_{-4}$}}}%
    \put(0.08421999,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_{-3}$}}}%
    \put(0.13966718,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_{-2}$}}}%
    \put(0.19511443,0.09971023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_{-1}$}}}%
    \put(0.20731282,0.15515748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_2$}}}%
    \put(0.20731282,0.21060473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_3$}}}%
    \put(0.20731282,0.26605199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_4$}}}%
    \put(0.27546411,0.00361707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.79888617,0.00361707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{806.40827005bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43945105)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1.PDF}}%
    \put(0.46226323,0.09699244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.86412569,0.09094386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.2591936,0.00430448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.79490238,0.00430448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.96227377,0.08877097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^3$}}}%
  \end{picture}%
\endgroup%


==> level2ref.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'level2ref.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.30936447bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17256022)%
    \put(0,0){\includegraphics[width=\unitlength]{level2ref.PDF}}%
    \put(0.15345667,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check 3$}}}%
    \put(0.1133436,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check 3$}}}%
    \put(0.03147923,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.07159225,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.33797622,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check 3$}}}%
    \put(0.29786332,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check 3$}}}%
    \put(0.21299926,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.2561124,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.59202624,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check 3$}}}%
    \put(0.551913,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check 3$}}}%
    \put(0.47004919,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.51016234,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.18645185,0.0723711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.38771339,0.0723711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+ \tilde R^{\rm II}$}}}%
    \put(0.61234595,0.0723711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\cdots$}}}%
    \put(0.90490954,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check 3$}}}%
    \put(0.86479629,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.78292957,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.82304215,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.70594392,0.0723711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+ R^{\rm II}$}}}%
    \put(0.92523112,0.0723711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\cdots$}}}%
  \end{picture}%
\endgroup%


==> openbethe2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'openbethe2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.54829102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31965486)%
    \put(0,0){\includegraphics[width=\unitlength]{openbethe2.PDF}}%
    \put(0.05009141,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.09328899,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.13031548,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.16734199,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.21053957,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.85849963,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_1$}}}%
    \put(0.46663851,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.50983573,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.54686192,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.58697359,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.62708526,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.67953864,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_4$}}}%
    \put(0.72582146,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p$}}}%
    \put(0.76593313,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_3$}}}%
    \put(0.81221614,0.0569309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_2$}}}%
    \put(0.11682248,0.00493008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.659877,0.00493008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> refunfolded2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'refunfolded2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.9bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33383276)%
    \put(0,0){\includegraphics[width=\unitlength]{refunfolded2.PDF}}%
    \put(-0.05453569,0.03561683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_{A\dot B}(p)$}}}%
    \put(-0.06152766,0.2701379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_{C\dot D}(-p)$}}}%
    \put(0.45020795,0.02798265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_A(p)$}}}%
    \put(0.83891411,0.27311289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_{\check D}(p)$}}}%
    \put(0.83891401,0.02798265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_{\check B}(-p)$}}}%
    \put(0.44286525,0.26824904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_C(-p)$}}}%
  \end{picture}%
\endgroup%


==> soltitonscatterin3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soltitonscatterin3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.89521484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31624241)%
    \put(0,0){\includegraphics[width=\unitlength]{soltitonscatterin3.PDF}}%
    \put(0.208208,0.12225104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.7600685,0.12437485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p$}}}%
    \put(0.97941293,0.0189699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.52230432,0.18865774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=\pi$}}}%
    \put(0.48744072,0.01344211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> tuntangling.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tuntangling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.02290039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29636483)%
    \put(0,0){\includegraphics[width=\unitlength]{tuntangling.PDF}}%
    \put(0.07704986,0.00456995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.40339073,0.00456995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.80569637,0.00456995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf c})$}}}%
    \put(0.4626568,0.07432516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma{\cal C}^{-1}$}}}%
    \put(0.47503532,0.26928718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma{\cal C}$}}}%
    \put(0.33577693,0.26928718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal C}$}}}%
    \put(0.32339841,0.07432516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal C}^{-1}$}}}%
    \put(0.29864136,0.20120507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.29864136,0.1455017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m^{-1}$}}}%
  \end{picture}%
\endgroup%

